HALO: Hardware-aware quantization with low critical-path-delay weights for LLM acceleration

Quantization is critical for efficiently deploying large language models (LLMs). Yet conventional methods remain hardware-agnostic, limited to bit-width constraints, and do not account for intrinsic circuit characteristics such as the timing behaviors and energy profiles of Multiply-Accumulate (MAC) units. This disconnect from circuit-level behavior limits the ability to exploit available timing margins and energy-saving opportunities, reducing the overall efficiency of deployment on modern accelerators. To address these limitations, we propose HALO, a versatile framework for Hardware-Aware Post-Training Quantization (PTQ). Unlike traditional methods, HALO explicitly incorporates detailed hardware characteristics, including critical-path timing and power consumption, into its quantization approach. HALO strategically selects weights with low critical-path-delays enabling higher operational frequencies and dynamic frequency scaling without disrupting the architecture's dataflow. Remarkably, HALO achieves these improvements with only a few dynamic voltage and frequency scaling (DVFS) adjustments, ensuring simplicity and practicality in deployment. Additionally, by reducing switching activity within the MAC units, HALO effectively lowers energy consumption. Evaluations on accelerators such as Tensor Processing Units (TPUs) and Graphics Processing Units (GPUs) demonstrate that HALO significantly enhances inference efficiency, achieving average performance improvements of 270% and energy savings of 51% over baseline quantization methods, all with minimal impact on accuracy.

==> graphs/delays.tex <==
\begin{tikzpicture}
    % First Plot
    \begin{axis}[
        width=0.54\columnwidth, height=3.6cm,
        xlabel={Delay (in ps)},
        ylabel={Frequency},
        ymin=0, ymax=5500,
        xmin=150, xmax=280,
        xtick={175, 225, 275},
        ytick={0, 2500, 5000},
        %ytick=\empty,
        title={\scriptsize{\shortstack{Quantized weight value 64,\\maximum delay: 265 ps}}},
        title style={yshift=-1ex},
        every axis plot/.style={thick, teal},
        clip=false
    ]
        % Example histogram plot for the first plot
        \addplot[ybar, draw=none, fill=cadetblue, bar width=1.4pt] table[x=x, y=y, col sep=comma] {graphs/data/64_data.csv};

        % Red arrow to indicate maximum delay
        \node[red, very thick, rotate=0] at (axis cs:265, 2250) {\Huge $\downarrow$};
    \end{axis}

    \hspace{-6cm}
    % Shift to the right for the second plot
    \begin{axis}[
        width=0.54\columnwidth, height=3.6cm,
        at={(10cm, 0)}, % Shift the second plot to the right
        xlabel={Delay (in ps)},
        ylabel={},
        ymin=0, ymax=700,
        xmin=370, xmax=540,
        xtick={400, 450, 500, 550},
        ytick={0, 250, 500},
        %ytick=\empty,
        title={\scriptsize{\shortstack{Quantized weight value -127,\\maximum delay: 522 ps}}},
        title style={yshift=-1ex},
        every axis plot/.style={thick, teal},
        clip=false
    ]
        % Example histogram plot for the second plot
        \addplot[ybar, draw=none, fill=cadetblue, bar width=1.1pt] table[x=x, y=y, col sep=comma] {graphs/data/127_data.csv};

        % Red arrow to indicate maximum delay
        \node[red, very thick, rotate=0] at (axis cs:522, 300) {\Huge $\downarrow$};
    \end{axis}
\end{tikzpicture}

==> graphs/energy_gpu.tex <==
\begin{tikzpicture}
% W8A8
\begin{axis}[bar shift=-7.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=5pt,
    ybar stacked,
    ymin=0,
    ymax=1.5,
    ylabel={\shortstack{Normalized energy\\ consumption}},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_gpu.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_const,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=asparagus, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_static,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightgray, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_l2_dram,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightblue, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_reg_l1,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=teal, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_core,
    ]{graphs/data/energy_gpu.data};
    
\end{axis}

\begin{axis}[hide axis, bar shift=-2.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=5pt,
    ybar stacked,
    ymin=0,
    ymax=1.5,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_gpu.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_const,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=asparagus, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_static,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightgray, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_l2_dram,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightblue, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_reg_l1,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=teal, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_core,
    ]{graphs/data/energy_gpu.data};
    
\end{axis}

\begin{axis}[hide axis, bar shift=2.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=5pt,
    ybar stacked,
    ymin=0,
    ymax=1.5,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_gpu.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_const,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=asparagus, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_static,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightgray, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_l2_dram,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightblue, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_reg_l1,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=teal, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_core,
    ]{graphs/data/energy_gpu.data};
    
\end{axis}

\begin{axis}[hide axis, bar shift=7.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=5pt,
    ybar stacked,
    ymin=0,
    ymax=1.5,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,0.9,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_gpu.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_const,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=asparagus, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_static,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightgray, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_l2_dram,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightblue, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_reg_l1,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=teal, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_core,
    ]{graphs/data/energy_gpu.data};

\end{axis}

\begin{axis}[hide axis,
    bar shift=7.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=5pt,
    ybar stacked,
    ymin=0,
    ymax=1.5,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,0.9,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_gpu.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod]
table[
    x expr = \coordindex,
    y = extra,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=asparagus]
table[
    x expr = \coordindex,
    y = extra,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightgray]
table[
    x expr = \coordindex,
    y = extra,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=lightblue]
table[
    x expr = \coordindex,
    y = extra,
    ]{graphs/data/energy_gpu.data};

\addplot [fill=teal]
table[
    x expr = \coordindex,
    y = extra,
    ]{graphs/data/energy_gpu.data};

\legend{Const, Static, L2, Reg+L1, Core}
\end{axis}

\begin{axis}[hide axis,
    bar shift=7.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=5pt,
    ybar stacked,
    ymin=0,
    ymax=1.5,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,-0.85,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=false,
    xticklabels from table={graphs/data/energy_gpu.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=white, postaction={pattern=horizontal lines}]
table[
    x expr = 0,
    y = extra,
    ]{graphs/data/energy_gpu.data};
\addlegendentry{\em W8A8}

\addplot [fill=white, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = extra,
    ]{graphs/data/energy_gpu.data};
\addlegendentry{\em HALO(perf-opt)}

\addplot [fill=white, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = extra,
    ]{graphs/data/energy_gpu.data};
\addlegendentry{\em HALO(acc-opt)}

\addplot [fill=white, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = extra,
    ]{graphs/data/energy_gpu.data};
\addlegendentry{\em HALO(bal)}

\end{axis}

\end{tikzpicture}

==> graphs/energy_sys.tex <==
\begin{tikzpicture}

% Define a pattern with a rotated grid
%\fill[pattern color=black!70, pattern=custom grid] (0,0) rectangle (5,5);

% Define the custom grid pattern rotated by 45 degrees
\makeatletter
\pgfdeclarepatternformonly{custom grid}{\pgfqpoint{0cm}{0cm}}{\pgfqpoint{2pt}{2pt}}{\pgfqpoint{2pt}{2pt}}%
{
    \pgftransformrotate{45} % Rotate the grid by 45 degrees
    \pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
    \pgfpathlineto{\pgfqpoint{2pt}{0cm}}
    \pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
    \pgfpathlineto{\pgfqpoint{0cm}{2pt}}
    \pgfusepath{stroke}
}
\makeatother

% FP16
\begin{axis}[bar shift=-10.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    ylabel={\shortstack{Normalized\\energy consumption}},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=north west lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = fp16_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=north west lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = fp16_buffer,
    ]{graphs/data/energy_sys.data};

\addplot [fill=asparagus, postaction={pattern=north west lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = fp16_core,
    ]{graphs/data/energy_sys.data};

\end{axis}

% W8A8
\begin{axis}[hide axis, bar shift=-7pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_buffer,
    ]{graphs/data/energy_sys.data};
    
\addplot [fill=asparagus, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int8_core,
    ]{graphs/data/energy_sys.data};
    
\end{axis}

% W4A8
\begin{axis}[hide axis, bar shift=-3.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=grid, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int4_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=grid, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int4_buffer,
    ]{graphs/data/energy_sys.data};
    
\addplot [fill=asparagus, postaction={pattern=grid, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int4_core,
    ]{graphs/data/energy_sys.data};
    
\end{axis}

% W3A8
\begin{axis}[hide axis, bar shift=0pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=custom grid, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int3_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=custom grid, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int3_buffer,
    ]{graphs/data/energy_sys.data};
    
\addplot [fill=asparagus, postaction={pattern=custom grid, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = int3_core,
    ]{graphs/data/energy_sys.data};
    
\end{axis}

% Perf
\begin{axis}[hide axis, bar shift=3.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_buffer,
    ]{graphs/data/energy_sys.data};
    
\addplot [fill=asparagus, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = perf_core,
    ]{graphs/data/energy_sys.data};
    
\end{axis}

% Acc
\begin{axis}[hide axis, bar shift=7pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_buffer,
    ]{graphs/data/energy_sys.data};
    
\addplot [fill=asparagus, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = acc_core,
    ]{graphs/data/energy_sys.data};
    
\end{axis}

% Bal
\begin{axis}[hide axis, bar shift=10.5pt,
    width=\columnwidth,, height=3.6cm,
    bar width=3.5pt,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    %ylabel={Total network Congestion (in \%)},
    xtick=data,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
    xticklabel style={rotate=45}
]

\addplot [fill=darkgoldenrod, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_static,
    ]{graphs/data/energy_sys.data};

\addplot [fill=lightgray, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_buffer,
    ]{graphs/data/energy_sys.data};
    
\addplot [fill=asparagus, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = \coordindex,
    y = bal_core,
    ]{graphs/data/energy_sys.data};

\end{axis}

% Legend
\begin{axis}[hide axis, hide axis,
    width=\columnwidth,, height=2.95cm,
    ybar stacked,
    ymin=0,
    ymax=2.2,
    xtick=data,
    legend columns=4,
    legend style={fill=white, at={(0.5,1.45,1.15)}, anchor=south, font=\scriptsize},
    reverse legend=true,
    xticklabels from table={graphs/data/energy_sys.data}{Model},
]

\addplot [fill=darkgoldenrod]
table[
    x expr = \coordindex,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em Static};

\addplot [fill=lightgray]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em Buffer};

\addplot [fill=asparagus]
table[
    x expr = \coordindex,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em Core};
\end{axis}

% Architecture legend
\begin{axis}[hide axis,
    width=\columnwidth,, height=3cm,
    ybar stacked,
    ymin=0,
    % ymax=2.20,
    xtick=data,
    legend columns=4,
    legend style={fill=white, at={(0.5,-1.4,1.15)}, anchor=south, font=\scriptsize},
    xticklabels from table={graphs/data/energy_sys.data}{Model},
]
    \addplot [fill=white, postaction={pattern=north west lines, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em FP16};

\addplot [fill=white, postaction={pattern=horizontal lines, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em W8A8};

\addplot [fill=white, postaction={pattern=grid, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em W4A8};

\addplot [fill=white, postaction={pattern=custom grid, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em W3A8};

\addplot [fill=white, postaction={pattern=crosshatch, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em HALO(perf-opt)};

\addplot [fill=white, postaction={pattern=crosshatch dots, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em HALO(acc-opt)};

\addplot [fill=white, postaction={pattern=north east lines, pattern color=black, line width=0.4pt}]
table[
    x expr = 0,
    y = bal_dram,
    ]{graphs/data/energy_sys.data};
\addlegendentry{\em HALO(bal)};

\end{axis}

\end{tikzpicture}

==> graphs/energy_sys_backup.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt
  },
  xtick=data,
  x tick label style={font=\scriptsize,rotate=45,text height=3pt]},
  xticklabels from table={graphs/data/energy_sys.data}{Model},
  legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
]

\nextgroupplot[
  width=\columnwidth, height=3.5cm,
  label style={align=center},
  ylabel={Normalized execution time},
  bar width=5pt,
  ybar=0pt,
  ymin=0,
  typeset ticklabels with strut,
  legend columns=5,
  legend style={at={(0.5,-0.95,1.15)}, anchor=south, font=\scriptsize},
]

% Plotting each baseline and SystolicX
\addplot[fill=darkgoldenrod, postaction={pattern=north west lines}]
table[
  x expr = \coordindex,
  y = FP16,
]{graphs/data/energy_sys.data};
\addlegendentry{\em FP16}

\addplot[fill=asparagus, postaction={pattern=north east lines}]
table[
  x expr = \coordindex,
  y = INT8(W8/A8),
]{graphs/data/energy_sys.data};
\addlegendentry{\em INT8 (W8/A8)}

\addplot[fill=lightgray, postaction={pattern=grid}]
table[
  x expr = \coordindex,
  y = INT4(W4/A8),
]{graphs/data/energy_sys.data};
\addlegendentry{\em INT4 (W4/A8)}

\addplot[fill=lightblue, postaction={pattern=crosshatch}]
table[
  x expr = \coordindex,
  y = INT3(W3/A8),
]{graphs/data/energy_sys.data};
\addlegendentry{\em INT3 (W3/A8)}

\addplot[fill=teal, postaction={pattern=dots}]
table[
  x expr = \coordindex,
  y = SystolicX,
]{graphs/data/energy_sys.data};
\addlegendentry{\em SystolicX}

\end{groupplot}

\end{tikzpicture}


==> graphs/frequency_trend.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt
  },
  xtick={-128, -112, -96, -80, -64, -48, -32, -16, 0, 16, 32, 48, 64, 80, 96, 112, 127}, % Specify the desired x-tick positions
  x tick label style={font=\scriptsize,rotate=45,anchor=east,text height=3pt},
  xlabel={Weight Values (8-bit Quantization)},
  ylabel={Achievable frequency\\(in GHz)},
  width=\columnwidth, height=3.2cm, % Adjust width and height as needed
  ymin=1.8
]

\nextgroupplot[
  width=\columnwidth, height=3.6cm,
  label style={align=center},
  bar width=0.80pt,
  ybar=0pt,
  ymin=1.8,
  enlarge x limits=0.04, % Disable any extra spacing on x-axis
]

% Plotting data from external file
\addplot[draw=none, fill=cadetblue]
    table [
    x=x,
    y=y
]{graphs/data/frequency_trend.data};

\end{groupplot}
\end{tikzpicture}

==> graphs/pareto_frontier.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{groupplots} % Import the groupplots library

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.8cm,
        vertical sep=0.7cm
    },
    width=5cm, height=3cm,
    legend pos=north west,
    legend cell align={left},
    % legend style={fill=white, draw=gray!50, font=\small},
    legend style={font=\small, at={(-0.8,-0.6,-0.2)},anchor=north west,legend columns=3},
    grid=both,
    xtick={1.0, 1.1, 1.2, 1.3, 1.4}, % Set uniform x-axis ticks
    x label style={font=\small},
    y label style={font=\small}
]

% First Plot
\nextgroupplot[
    % xlabel={\scriptsize{Normalized Performance} 1},
    ylabel={\scriptsize{Perplexity}},
    xmin=1.0, xmax=1.5,
    ymin=5.94, ymax=6.4,
    title={Plot 1: Llama2-7b},
    title style={yshift=-2ex} % Adjust yshift to control title distance
]

\addplot[
    color=indianred,
    mark=*,
    mark options={fill=indianred},
    line width=1pt
] table[x=llama_7_x, y=llama_7_y] {graphs/data/pareto_frontier.data};
%\addlegendentry{Pareto front}

\addplot[
    only marks,
    mark=*,
    mark size=3pt,
    color=darkolivegreen,
    fill=darkolivegreen
] coordinates {
    (1.053911243,6.013976097)
};
%\addlegendentry{Knee point}

% Arrows and labels for points
%\draw[->, thick] (my plots c1r1.north west) ++(1,9.8) -- ++(1.1,9.6) node[anchor=north east] {Point 1};

% Second Plot
\nextgroupplot[
    % xlabel={\scriptsize{Normalized Performance} 2},
    % ylabel={Accuracy (higher is better)},
    xmin=1.0, xmax=1.45,
    ymin=5.2, ymax=5.5,
    title={Plot 2: Llama2-13b},
    title style={yshift=-2ex} % Adjust yshift to control title distance
]

\addplot[
    color=indianred,
    mark=*,
    mark options={fill=indianred},
    line width=1pt
] table[x=llama_13_x, y=llama_13_y] {graphs/data/pareto_frontier.data};
%\addlegendentry{Pareto front}

\addplot[
    only marks,
    mark=*,
    mark size=3pt,
    color=darkolivegreen,
    fill=darkolivegreen
] coordinates {
    (1.4219069335851982, 5.445988655)
};
%\addlegendentry{Knee point}

% Third Plot
\nextgroupplot[
    xlabel={\scriptsize{Normalized Performance}},
    ylabel={\scriptsize{Perplexity}},
    xmin=1.0, xmax=1.43,
    ymin=11.1, ymax=11.6,
    title={Plot 3: OPT-1.3b},
    title style={yshift=-2ex} % Adjust yshift to control title distance
]

\addplot[
    color=indianred,
    mark=*,
    mark options={fill=indianred},
    line width=1pt
] table[x=opt_6_7_x, y=opt_6_7_y] {graphs/data/pareto_frontier.data};
%\addlegendentry{Pareto front}

\addplot[
    only marks,
    mark=*,
    mark size=3pt,
    color=darkolivegreen,
    fill=darkolivegreen
] coordinates {
    (1.169621678, 11.294034)
};
%\addlegendentry{Knee point}

% Fourth Plot
\nextgroupplot[
    xlabel={\scriptsize{Normalized Performance}},
    % ylabel={Energy Efficiency (higher is better)},
    xmin=1.0, xmax=1.42,
    ymin=10.55, ymax=10.85,
    title={Plot 4: OPT-2.7b},
    title style={yshift=-2ex} % Adjust yshift to control title distance
]

\addplot[
    color=indianred,
    mark=*,
    mark options={fill=indianred},
    line width=1pt
]  table[x=opt_13_x, y=opt_13_y] {graphs/data/pareto_frontier.data};
\addlegendentry{Pareto-front}

\addplot[
    only marks,
    mark=*,
    mark size=3pt,
    color=darkolivegreen,
    fill=darkolivegreen
] coordinates {
    (1.108324123, 10.65611744)
};
\addlegendentry{Knee point}

\end{groupplot}
\end{tikzpicture}

==> graphs/performance_gpu.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt
  },
  xtick=data,
  x tick label style={font=\scriptsize,rotate=45,text height=3pt]},
  xticklabels from table={graphs/data/performance_gpu.data}{Model},
  legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
]

\nextgroupplot[
  width=\columnwidth, height=3.6cm,
  label style={align=center},
  ylabel={Normalized\\execution time},
  bar width=5pt,
  ybar=0pt,
  ymin=0,
  typeset ticklabels with strut,
  legend columns=5,
  legend style={at={(0.5,-0.9,1.15)}, anchor=south, font=\scriptsize},
]

% Plotting each baseline and SystolicX
\addplot[fill=darkgoldenrod, postaction={pattern=north west lines}]
table[
  x expr = \coordindex,
  y = int8,
]{graphs/data/performance_gpu.data};
\addlegendentry{\em W8A8}

\addplot[fill=asparagus, postaction={pattern=north east lines}]
table[
  x expr = \coordindex,
  y = perf,
]{graphs/data/performance_gpu.data};
\addlegendentry{\em HALO (perf-opt)}

\addplot[fill=lightgray, postaction={pattern=grid}]
table[
  x expr = \coordindex,
  y = acc,
]{graphs/data/performance_gpu.data};
\addlegendentry{\em HALO (acc-opt)}

\addplot[fill=lightblue, postaction={pattern=crosshatch}]
table[
  x expr = \coordindex,
  y = bal,
]{graphs/data/performance_gpu.data};
\addlegendentry{\em HALO (bal)}
\end{groupplot}

\end{tikzpicture}


==> graphs/performance_sys.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt
  },
  xtick=data,
  x tick label style={font=\scriptsize,rotate=45,text height=3pt]},
  xticklabels from table={graphs/data/performance_sys.data}{Model},
  legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
]

\nextgroupplot[
  width=\columnwidth, height=3.6cm,
  label style={align=center},
  ylabel={Normalized\\execution time},
  bar width=3.5pt,
  ybar=0pt,
  ymin=0,
  typeset ticklabels with strut,
  legend columns=4,
  legend style={at={(0.5,-1.05,1.15)}, anchor=south},
]

% Plotting each baseline and HALO
\addplot[fill=darkgoldenrod, postaction={pattern=north west lines}]
table[
  x expr = \coordindex,
  y = FP16,
]{graphs/data/performance_sys.data};
\addlegendentry{\em FP16}

\addplot[fill=asparagus, postaction={pattern=north east lines}]
table[
  x expr = \coordindex,
  y = INT8(W8/A8),
]{graphs/data/performance_sys.data};
\addlegendentry{\em W8A8}

\addplot[fill=lightgray, postaction={pattern=grid}]
table[
  x expr = \coordindex,
  y = INT4(W4/A8),
]{graphs/data/performance_sys.data};
\addlegendentry{\em W4A8}

\addplot[fill=lightblue, postaction={pattern=crosshatch}]
table[
  x expr = \coordindex,
  y = INT3(W3/A8),
]{graphs/data/performance_sys.data};
\addlegendentry{\em W3A8}

\addplot[fill=teal, postaction={pattern=dots}]
table[
  x expr = \coordindex,
  y = SystolicX_perf,
]{graphs/data/performance_sys.data};
\addlegendentry{\em HALO(perf-opt)}

\addplot[fill=purple, postaction={pattern=horizontal lines}]
table[
  x expr = \coordindex,
  y = SystolicX_acc,
]{graphs/data/performance_sys.data};
\addlegendentry{\em HALO(acc-opt)}

\addplot[fill=orange, postaction={pattern=crosshatch}]
table[
  x expr = \coordindex,
  y = SystolicX_bal,
]{graphs/data/performance_sys.data};
\addlegendentry{\em HALO(bal)}

\end{groupplot}

\end{tikzpicture}


==> graphs/performance_tile_sizes.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt
  },
  xtick=data,
  x tick label style={font=\scriptsize,rotate=45,text height=3pt]},
  xticklabels from table={graphs/data/performance_tile_sizes.data}{Model},
  legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
]

\nextgroupplot[
  width=\columnwidth, height=3.6cm,
  label style={align=center},
  ylabel={Normalized\\execution time},
  bar width=6pt,
  ybar=0pt,
  ymin=0,
  typeset ticklabels with strut,
  legend columns=5,
  legend style={at={(0.5,-0.9,1.15)}, anchor=south},
]

\addplot[fill=darkgoldenrod, postaction={pattern=north west lines}]
table[
  x expr = \coordindex,
  y = int8,
]{graphs/data/performance_tile_sizes.data};
\addlegendentry{\em W8A8}

\addplot[fill=asparagus, postaction={pattern=north east lines}]
table[
  x expr = \coordindex,
  y = halo-128,
]{graphs/data/performance_tile_sizes.data};
\addlegendentry{\em HALO-128}

\addplot[fill=lightgray, postaction={pattern=grid}]
table[
  x expr = \coordindex,
  y = halo-64,
]{graphs/data/performance_tile_sizes.data};
\addlegendentry{\em HALO-64}

\addplot[fill=lightblue, postaction={pattern=crosshatch}]
table[
  x expr = \coordindex,
  y = halo-32,
]{graphs/data/performance_tile_sizes.data};
\addlegendentry{\em HALO-32}
\end{groupplot}

\end{tikzpicture}


==> graphs/power_trend.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt
  },
  xtick={-128, -112, -96, -80, -64, -48, -32, -16, 0, 16, 32, 48, 64, 80, 96, 112, 127}, % Specify the desired x-tick positions
  x tick label style={font=\scriptsize,rotate=45,anchor=east,text height=3pt},
  xlabel={Weight Values (8-bit Quantization)},
  ylabel={Power Consumption\\(in W)},
  width=\columnwidth, height=5cm, % Adjust width and height as needed
  ymin=1.8
]

\nextgroupplot[
  width=\columnwidth, height=3.6cm,
  label style={align=center},
  bar width=0.80pt,
  ybar=0pt,
  ymin=0.000003,
  enlarge x limits=0.04, % Disable any extra spacing on x-axis
]

% Plotting data from external file
\addplot[draw=none, fill=cadetblue]
    table [
    x=x,
    y=y
]{graphs/data/power_trend.data};

\end{groupplot}
\end{tikzpicture}

==> graphs/sensitive.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.05\columnwidth, height=3.2cm,
        title={},
        xlabel={},
        ylabel={},
        yticklabels={},
        xtick={-128, -96, -64, -32, 0, 32, 64, 96, 127},
        xticklabel style={/pgf/number format/fixed},
        xlabel={Weight Values (8-bit Quantization)},
        ymin=0,
        ymax=165,
        legend columns=2,
    legend style={fill=white, at={(0.5,-0.8,1.15)}, anchor=south, font=\scriptsize},
        enlargelimits=false,
    ]
        % Read histogram data from an external file
        \addplot+[ybar interval, mark=none, draw=none, fill=cadetblue] 
            table[x=x, y=y, col sep=comma] {graphs/data/data.csv};
        
        % Add vertical lines at -3sigma and +3sigma
        \addplot[blue, thick, dashed] coordinates {(-90, 0) (-90, 150)};
        \addlegendentry{};
        \addplot[blue, thick, dashed] coordinates {(90, 0) (90, 150)};
        
        % Read top-20 sensitive values from an external file
        \pgfplotstableread[col sep=comma]{graphs/data/sensitive_values.csv}\sensitivevalues
        \addplot[only marks, mark=triangle*, mark size=2pt, color=red]
            table[x=x, y=y] {\sensitivevalues};
        
        \legend{,,Lines for Outliers,  Top 0.05\% Salient Weights}
    \end{axis}
\end{tikzpicture}
